A Geometric Unification of Distributionally Robust Covariance Estimators: Shrinking the Spectrum by Inflating the Ambiguity Set

The state-of-the-art methods for estimating high-dimensional covariance matrices all shrink the eigenvalues of the sample covariance matrix towards a data-insensitive shrinkage target. The underlying shrinkage transformation is either chosen heuristically - without compelling theoretical justification - or optimally in view of restrictive distributional assumptions. In this paper, we propose a principled approach to construct covariance estimators without imposing restrictive assumptions. That is, we study distributionally robust covariance estimation problems that minimize the worst-case Frobenius error with respect to all data distributions close to a nominal distribution, where the proximity of distributions is measured via a divergence on the space of covariance matrices. We identify mild conditions on this divergence under which the resulting minimizers represent shrinkage estimators. We show that the corresponding shrinkage transformations are intimately related to the geometrical properties of the underlying divergence. We also prove that our robust estimators are efficiently computable and asymptotically consistent and that they enjoy finite-sample performance guarantees. We exemplify our general methodology by synthesizing explicit estimators induced by the Kullback-Leibler, Fisher-Rao, and Wasserstein divergences. Numerical experiments based on synthetic and real data show that our robust estimators are competitive with state-of-the-art estimators.

==> Fig1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,373); %set diagram left start at 0, and has height of 373

%Rounded Rect [id:dp713066106114689] 
\draw   (10,62) .. controls (10,55.37) and (15.37,50) .. (22,50) -- (278,50) .. controls (284.63,50) and (290,55.37) .. (290,62) -- (290,98) .. controls (290,104.63) and (284.63,110) .. (278,110) -- (22,110) .. controls (15.37,110) and (10,104.63) .. (10,98) -- cycle ;
%Straight Lines [id:da5435287576448311] 
\draw    (292,80) -- (408,80) ;
\draw [shift={(410,80)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(290,80)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp18144172200644015] 
\draw   (410,186) .. controls (410,177.16) and (417.16,170) .. (426,170) -- (654,170) .. controls (662.84,170) and (670,177.16) .. (670,186) -- (670,234) .. controls (670,242.84) and (662.84,250) .. (654,250) -- (426,250) .. controls (417.16,250) and (410,242.84) .. (410,234) -- cycle ;
%Straight Lines [id:da5783579622517271] 
\draw    (280,210) -- (408,210) ;
\draw [shift={(410,210)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07678343422311629] 
\draw    (540,112) -- (540,168) ;
\draw [shift={(540,170)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(540,110)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20263797000200978] 
\draw    (150,170) -- (150,112) ;
\draw [shift={(150,110)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp14609642679709145] 
\draw   (410,62) .. controls (410,55.37) and (415.37,50) .. (422,50) -- (658,50) .. controls (664.63,50) and (670,55.37) .. (670,62) -- (670,98) .. controls (670,104.63) and (664.63,110) .. (658,110) -- (422,110) .. controls (415.37,110) and (410,104.63) .. (410,98) -- cycle ;
%Rounded Rect [id:dp867231853546769] 
\draw   (20,186) .. controls (20,177.16) and (27.16,170) .. (36,170) -- (264,170) .. controls (272.84,170) and (280,177.16) .. (280,186) -- (280,234) .. controls (280,242.84) and (272.84,250) .. (264,250) -- (36,250) .. controls (27.16,250) and (20,242.84) .. (20,234) -- cycle ;


% Text Node
\draw (150,52) node [anchor=north][inner sep=0.75pt]   [align=left] {\textbf{Problem~\eqref{eq:CSE}}};
% Text Node
\draw (150,75) node [anchor=north][inner sep=0.75pt]    {$\{X\opt\}\triangleq\displaystyle\Argmin_{X\in\PSD^p} \max_{\cov \in \B_\eps (\covsa)} \Tr{X^2} - 2 \Tr{ \cov  X }$};
% Text Node
\draw (540,52) node [anchor=north][inner sep=0.75pt]   [align=left] {\textbf{Problem~\eqref{eq:matrix}}};
% Text Node
\draw (540,75) node [anchor=north][inner sep=0.75pt]    {$\{\cov\opt\}\triangleq\displaystyle\Argmin_{\cov\in\PSD^p}\left\{\|\cov\|_{\rm F}^2:\; D(\cov,\covsa)\leq\varepsilon \right\}$};
% Text Node
\draw (350,58) node [anchor=north][inner sep=0.75pt]    {$X^{\star } =\Sigma ^{\star }$};
% Text Node
\draw (350,85) node [anchor=north][inner sep=0.75pt]   [align=left] {Proposition~\ref{prop:exist}};
% Text Node
\draw (540,175) node [anchor=north][inner sep=0.75pt]   [align=left] {\textbf{Problem~\eqref{eq:vector}}};
% Text Node
\draw (540,195) node [anchor=north][inner sep=0.75pt]    {$\displaystyle\{x\opt\}\triangleq\Argmin_{x\in\mathbb{R}_+^p}\bigg\{\|x\|_2^2:\; \sum_{i=1}^p d(x_i,\widehat{x}_i)\leq\varepsilon\bigg\}$};
% Text Node
\draw (150,175) node [anchor=north][inner sep=0.75pt]   [align=left] {\textbf{First-order condition}};
% Text Node
\draw (150,193) node [anchor=north][inner sep=0.75pt]    {$\gamma ^{\star}>0$ unique solution of};
% Text Node
\draw (345,188) node [anchor=north][inner sep=0.75pt]    {$x_{i}^{\star } =s\left( \gamma ^{\star } ,\widehat{x}_{i}\right)\; \forall i$};
% Text Node
\draw (345,215) node [anchor=north][inner sep=0.75pt]   [align=left] {Proposition~\ref{prop:gamma-reconstruction}};
% Text Node
\draw (450,140) node [anchor=west][inner sep=-3pt]   [align=left] {Proposition~\ref{prop:vec-equivalence}};
% Text Node
\draw (545,139) node [anchor=south west][inner sep=0.75pt]    {$\Sigma ^{\star } =\widehat{V} \Diag(x\opt)\ \widehat{V}^{\top }$};
\draw (545,139) node [anchor=north west][inner sep=0.75pt]    {$x\opt_i=\lambda_i(\cov\opt)\;\forall i$};
% Text Node
\draw (150,205) node [anchor=north][inner sep=0.75pt]    {$\displaystyle\sum _{i=1}^{p} d( s( \gamma ,\widehat{x}_{i}) ,\widehat{x}_{i}) -\varepsilon =0$};
% Text Node
\draw (80,140) node [anchor=west][inner sep=-3pt]   [align=left] {Theorem~\ref{thm:general_CSE}};
% Text Node
\draw (155,139) node [anchor=west][inner sep=0.75pt]    {$X^{\star } =\widehat{V}\Diag(s(\gamma\opt,\widehat{x}_i))\widehat{V}^\top$};


\end{tikzpicture}
